Spin-Flavor Separation and Non-Fermi Liquid Behavior in the Multichannel Kondo Problem: A Large N Approach

We consider a $SU(N)\times SU(M)$ generalization of the multichannel single-impurity Kondo model which we solve analytically in the limit $N\rightarrow \infty$, $M\rightarrow\infty$, with $\gamma=M/N$ fixed. Non-Fermi liquid behavior of the single electron Green function and of the local spin and flavor susceptibilities occurs in both regimes, $N\le M$ and $N > M$, with leading critical exponents {\em identical} to those found in the conformal field theory solution for {\em all} $N$ and $M$ (with $M\ge 2$). We explain this remarkable agreement and connect it to ``spin-flavor separation", the essential feature of the non-Fermi-liquid fixed point of the multichannel Kondo problem.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%Postscript File for the Figure

%!
%%Title: ncaphase.xfig
%%Creator: f2ps
%%CreationDate: Tue May 11 15:49:48 1993
%%Pages: 1
%%BoundingBox: 91 672 520 121
%%EndComments
/$F2psDict 32 dict def $F2psDict begin $F2psDict /mtrx matrix put
 /DrawEllipse { /endangle exch def /startangle exch def /yrad exch def /xrad
exch def /y exch def /x exch def /savematrix mtrx currentmatrix def x y
translate xrad yrad scale 0 0 1 startangle endangle arc savematrix setmatrix }
def
 end /$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def /$F2psEnd
{$F2psEnteredState restore end} def
%%EndProlog
$F2psBegin
0.000000 774.000000 translate 0.900 -0.900 scale
612 0 translate 90 rotate
1.000 setlinewidth
% Ellipse
newpath 309 171 10 6 0 360 DrawEllipse
 stroke
% Ellipse
newpath 330 171 10 6 0 360 DrawEllipse
 stroke
% Ellipse
newpath 494 411 10 6 0 360 DrawEllipse
 stroke
% Ellipse
newpath 515 411 10 6 0 360 DrawEllipse
 stroke
% Polyline
newpath 159 514 moveto 579 514 lineto stroke
newpath 571.000 512.000 moveto 579.000 514.000 lineto 571.000 516.000 lineto
stroke
% Polyline
newpath 159 514 moveto 159 114 lineto stroke
newpath 157.000 122.000 moveto 159.000 114.000 lineto 161.000 122.000 lineto
stroke
% Polyline
newpath 159 479 moveto 559 119 lineto stroke
newpath 551.716 122.865 moveto 559.000 119.000 lineto 554.392 125.838 lineto
stroke
/fn31.24 /Palatino-BoldItalic findfont 26.666667 scalefont def
fn31.24 setfont
(2) 164 549 moveto 1 -1 scale show 1 -1 scale
(1) 129 524 moveto 1 -1 scale show 1 -1 scale
(2) 129 484 moveto 1 -1 scale show 1 -1 scale
(M) dup stringwidth pop 2 div 114 exch sub 299 moveto 1 -1 scale show 1 -1
scale
(N) dup stringwidth pop 2 div 364 exch sub 564 moveto 1 -1 scale show 1 -1
scale
/fn31.16 /Palatino-BoldItalic findfont 17.777778 scalefont def
fn31.16 setfont
(Fermi Liquid \(SU\(N\) Coqblin-Schrieffer\)) dup stringwidth pop 2 div 364
exch sub 504 moveto 1 -1 scale show 1 -1 scale
/fn31.14 /Palatino-BoldItalic findfont 15.555556 scalefont def
fn31.14 setfont
(ch) dup stringwidth pop 2 div 224 exch sub 229 moveto 1 -1 scale show 1 -1
scale
(sp) dup stringwidth pop 2 div 224 exch sub 184 moveto 1 -1 scale show 1 -1
scale
(\(0\)) dup stringwidth pop 2 div 244 exch sub 174 moveto 1 -1 scale show 1 -1
scale
(\(0\)) dup stringwidth pop 2 div 239 exch sub 219 moveto 1 -1 scale show 1 -1
scale
fn31.24 setfont
(=) dup stringwidth pop 2 div 269 exch sub 179 moveto 1 -1 scale show 1 -1
scale
(~) dup stringwidth pop 2 div 269 exch sub 219 moveto 1 -1 scale show 1 -1
scale
/fn32.24 /Symbol findfont 26.666667 scalefont def
fn32.24 setfont
(c) dup stringwidth pop 2 div 209 exch sub 174 moveto 1 -1 scale show 1 -1
scale
(c) dup stringwidth pop 2 div 209 exch sub 219 moveto 1 -1 scale show 1 -1
scale
fn31.24 setfont
(1/T) dup stringwidth pop 2 div 499 exch sub 374 moveto 1 -1 scale show 1 -1
scale
(~) dup stringwidth pop 2 div 454 exch sub 369 moveto 1 -1 scale show 1 -1
scale
(=) dup stringwidth pop 2 div 449 exch sub 419 moveto 1 -1 scale show 1 -1
scale
fn31.14 setfont
(ch) dup stringwidth pop 2 div 404 exch sub 424 moveto 1 -1 scale show 1 -1
scale
(sp) dup stringwidth pop 2 div 404 exch sub 379 moveto 1 -1 scale show 1 -1
scale
fn32.24 setfont
(c) dup stringwidth pop 2 div 389 exch sub 414 moveto 1 -1 scale show 1 -1
scale
(c) dup stringwidth pop 2 div 389 exch sub 369 moveto 1 -1 scale show 1 -1
scale
fn31.14 setfont
(\(0\)) dup stringwidth pop 2 div 424 exch sub 369 moveto 1 -1 scale show 1 -1
scale
(\(0\)) dup stringwidth pop 2 div 419 exch sub 414 moveto 1 -1 scale show 1 -1
scale
fn31.24 setfont
(M = N) 529 104 moveto 1 -1 scale show 1 -1 scale
fn31.14 setfont
(0) dup stringwidth pop 2 div 524 exch sub 379 moveto 1 -1 scale show 1 -1
scale
fn31.24 setfont
(/T) 334 219 moveto 1 -1 scale show 1 -1 scale
(W) 294 219 moveto 1 -1 scale show 1 -1 scale
fn31.14 setfont
(2) 324 209 moveto 1 -1 scale show 1 -1 scale
(ch) 314 224 moveto 1 -1 scale show 1 -1 scale
(0 ) 364 224 moveto 1 -1 scale show 1 -1 scale
showpage
$F2psEnd
